Homogenization approach to the behavior of suspensions of noncolloidal particles in yield stress fluids

The behavior of suspensions of rigid particles in a non-Newtonian fluid is studied in the framework of a nonlinear homogenization method. Estimates for the overall properties of the composite material are obtained. In the case of a Herschel-Bulkley suspending fluid, it is shown that the properties of a suspension with overall isotropy can be satisfactory modeled as that of a Herschel-Bulkley fluid with an exponent equal to that of the suspending fluid. Estimates for the yield stress and the consistency at large strain rate levels are proposed. These estimates compare well to both experimental data obtained by Mahaut et al [J. Rheol. 52, 287-313 (2008)] and to experimental data found in the literature.

==> figure-seuil-biblio.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,4032.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(780,600){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(780,955){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(780,1309){\makebox(0,0)[r]{\strut{} 3}}%
      \csname LTb\endcsname%
      \put(780,1664){\makebox(0,0)[r]{\strut{} 4}}%
      \csname LTb\endcsname%
      \put(780,2019){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(780,2373){\makebox(0,0)[r]{\strut{} 6}}%
      \csname LTb\endcsname%
      \put(780,2728){\makebox(0,0)[r]{\strut{} 7}}%
      \csname LTb\endcsname%
      \put(780,3083){\makebox(0,0)[r]{\strut{} 8}}%
      \csname LTb\endcsname%
      \put(780,3437){\makebox(0,0)[r]{\strut{} 9}}%
      \csname LTb\endcsname%
      \put(780,3792){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(900,400){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1443,400){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(1986,400){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(2529,400){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3071,400){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(3614,400){\makebox(0,0){\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(4157,400){\makebox(0,0){\strut{} 0.6}}%
      \csname LTb\endcsname%
      \put(4700,400){\makebox(0,0){\strut{} 0.7}}%
      \put(200,2196){\rotatebox{90}{\makebox(0,0)[c]{\shortstack{Dimensionless yield stress}}}}%
      \put(2800,100){\makebox(0,0)[c]{\shortstack{Solid volume fraction}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(780,600){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(780,955){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(780,1309){\makebox(0,0)[r]{\strut{} 3}}%
      \csname LTb\endcsname%
      \put(780,1664){\makebox(0,0)[r]{\strut{} 4}}%
      \csname LTb\endcsname%
      \put(780,2019){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(780,2373){\makebox(0,0)[r]{\strut{} 6}}%
      \csname LTb\endcsname%
      \put(780,2728){\makebox(0,0)[r]{\strut{} 7}}%
      \csname LTb\endcsname%
      \put(780,3083){\makebox(0,0)[r]{\strut{} 8}}%
      \csname LTb\endcsname%
      \put(780,3437){\makebox(0,0)[r]{\strut{} 9}}%
      \csname LTb\endcsname%
      \put(780,3792){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(900,400){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1443,400){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(1986,400){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(2529,400){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3071,400){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(3614,400){\makebox(0,0){\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(4157,400){\makebox(0,0){\strut{} 0.6}}%
      \csname LTb\endcsname%
      \put(4700,400){\makebox(0,0){\strut{} 0.7}}%
      \put(200,2196){\rotatebox{90}{\makebox(0,0)[c]{\shortstack{Dimensionless yield stress}}}}%
      \put(2800,100){\makebox(0,0)[c]{\shortstack{Solid volume fraction}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(780,600){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(780,955){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(780,1309){\makebox(0,0)[r]{\strut{} 3}}%
      \csname LTb\endcsname%
      \put(780,1664){\makebox(0,0)[r]{\strut{} 4}}%
      \csname LTb\endcsname%
      \put(780,2019){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(780,2373){\makebox(0,0)[r]{\strut{} 6}}%
      \csname LTb\endcsname%
      \put(780,2728){\makebox(0,0)[r]{\strut{} 7}}%
      \csname LTb\endcsname%
      \put(780,3083){\makebox(0,0)[r]{\strut{} 8}}%
      \csname LTb\endcsname%
      \put(780,3437){\makebox(0,0)[r]{\strut{} 9}}%
      \csname LTb\endcsname%
      \put(780,3792){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(900,400){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1443,400){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(1986,400){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(2529,400){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3071,400){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(3614,400){\makebox(0,0){\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(4157,400){\makebox(0,0){\strut{} 0.6}}%
      \csname LTb\endcsname%
      \put(4700,400){\makebox(0,0){\strut{} 0.7}}%
      \put(200,2196){\rotatebox{90}{\makebox(0,0)[c]{\shortstack{Dimensionless yield stress}}}}%
      \put(2800,100){\makebox(0,0)[c]{\shortstack{Solid volume fraction}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(780,600){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(780,955){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(780,1309){\makebox(0,0)[r]{\strut{} 3}}%
      \csname LTb\endcsname%
      \put(780,1664){\makebox(0,0)[r]{\strut{} 4}}%
      \csname LTb\endcsname%
      \put(780,2019){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(780,2373){\makebox(0,0)[r]{\strut{} 6}}%
      \csname LTb\endcsname%
      \put(780,2728){\makebox(0,0)[r]{\strut{} 7}}%
      \csname LTb\endcsname%
      \put(780,3083){\makebox(0,0)[r]{\strut{} 8}}%
      \csname LTb\endcsname%
      \put(780,3437){\makebox(0,0)[r]{\strut{} 9}}%
      \csname LTb\endcsname%
      \put(780,3792){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(900,400){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1443,400){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(1986,400){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(2529,400){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3071,400){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(3614,400){\makebox(0,0){\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(4157,400){\makebox(0,0){\strut{} 0.6}}%
      \csname LTb\endcsname%
      \put(4700,400){\makebox(0,0){\strut{} 0.7}}%
      \put(200,2196){\rotatebox{90}{\makebox(0,0)[c]{\shortstack{Dimensionless yield stress}}}}%
      \put(2800,100){\makebox(0,0)[c]{\shortstack{Solid volume fraction}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(780,600){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(780,955){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(780,1309){\makebox(0,0)[r]{\strut{} 3}}%
      \csname LTb\endcsname%
      \put(780,1664){\makebox(0,0)[r]{\strut{} 4}}%
      \csname LTb\endcsname%
      \put(780,2019){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(780,2373){\makebox(0,0)[r]{\strut{} 6}}%
      \csname LTb\endcsname%
      \put(780,2728){\makebox(0,0)[r]{\strut{} 7}}%
      \csname LTb\endcsname%
      \put(780,3083){\makebox(0,0)[r]{\strut{} 8}}%
      \csname LTb\endcsname%
      \put(780,3437){\makebox(0,0)[r]{\strut{} 9}}%
      \csname LTb\endcsname%
      \put(780,3792){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(900,400){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1443,400){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(1986,400){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(2529,400){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3071,400){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(3614,400){\makebox(0,0){\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(4157,400){\makebox(0,0){\strut{} 0.6}}%
      \csname LTb\endcsname%
      \put(4700,400){\makebox(0,0){\strut{} 0.7}}%
      \put(200,2196){\rotatebox{90}{\makebox(0,0)[c]{\shortstack{Dimensionless yield stress}}}}%
      \put(2800,100){\makebox(0,0)[c]{\shortstack{Solid volume fraction}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(780,600){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(780,955){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(780,1309){\makebox(0,0)[r]{\strut{} 3}}%
      \csname LTb\endcsname%
      \put(780,1664){\makebox(0,0)[r]{\strut{} 4}}%
      \csname LTb\endcsname%
      \put(780,2019){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(780,2373){\makebox(0,0)[r]{\strut{} 6}}%
      \csname LTb\endcsname%
      \put(780,2728){\makebox(0,0)[r]{\strut{} 7}}%
      \csname LTb\endcsname%
      \put(780,3083){\makebox(0,0)[r]{\strut{} 8}}%
      \csname LTb\endcsname%
      \put(780,3437){\makebox(0,0)[r]{\strut{} 9}}%
      \csname LTb\endcsname%
      \put(780,3792){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(900,400){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1443,400){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(1986,400){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(2529,400){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3071,400){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(3614,400){\makebox(0,0){\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(4157,400){\makebox(0,0){\strut{} 0.6}}%
      \csname LTb\endcsname%
      \put(4700,400){\makebox(0,0){\strut{} 0.7}}%
      \put(200,2196){\rotatebox{90}{\makebox(0,0)[c]{\shortstack{Dimensionless yield stress}}}}%
      \put(2800,100){\makebox(0,0)[c]{\shortstack{Solid volume fraction}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(780,600){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(780,955){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(780,1309){\makebox(0,0)[r]{\strut{} 3}}%
      \csname LTb\endcsname%
      \put(780,1664){\makebox(0,0)[r]{\strut{} 4}}%
      \csname LTb\endcsname%
      \put(780,2019){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(780,2373){\makebox(0,0)[r]{\strut{} 6}}%
      \csname LTb\endcsname%
      \put(780,2728){\makebox(0,0)[r]{\strut{} 7}}%
      \csname LTb\endcsname%
      \put(780,3083){\makebox(0,0)[r]{\strut{} 8}}%
      \csname LTb\endcsname%
      \put(780,3437){\makebox(0,0)[r]{\strut{} 9}}%
      \csname LTb\endcsname%
      \put(780,3792){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(900,400){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1443,400){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(1986,400){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(2529,400){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3071,400){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(3614,400){\makebox(0,0){\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(4157,400){\makebox(0,0){\strut{} 0.6}}%
      \csname LTb\endcsname%
      \put(4700,400){\makebox(0,0){\strut{} 0.7}}%
      \put(200,2196){\rotatebox{90}{\makebox(0,0)[c]{\shortstack{Dimensionless yield stress}}}}%
      \put(2800,100){\makebox(0,0)[c]{\shortstack{Solid volume fraction}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(780,600){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(780,955){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(780,1309){\makebox(0,0)[r]{\strut{} 3}}%
      \csname LTb\endcsname%
      \put(780,1664){\makebox(0,0)[r]{\strut{} 4}}%
      \csname LTb\endcsname%
      \put(780,2019){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(780,2373){\makebox(0,0)[r]{\strut{} 6}}%
      \csname LTb\endcsname%
      \put(780,2728){\makebox(0,0)[r]{\strut{} 7}}%
      \csname LTb\endcsname%
      \put(780,3083){\makebox(0,0)[r]{\strut{} 8}}%
      \csname LTb\endcsname%
      \put(780,3437){\makebox(0,0)[r]{\strut{} 9}}%
      \csname LTb\endcsname%
      \put(780,3792){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(900,400){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1443,400){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(1986,400){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(2529,400){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3071,400){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(3614,400){\makebox(0,0){\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(4157,400){\makebox(0,0){\strut{} 0.6}}%
      \csname LTb\endcsname%
      \put(4700,400){\makebox(0,0){\strut{} 0.7}}%
      \put(200,2196){\rotatebox{90}{\makebox(0,0)[c]{\shortstack{Dimensionless yield stress}}}}%
      \put(2800,100){\makebox(0,0)[c]{\shortstack{Solid volume fraction}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figure-seuil-biblio}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figure-viscosite-biblio.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,4032.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(780,600){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(780,955){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(780,1309){\makebox(0,0)[r]{\strut{} 3}}%
      \csname LTb\endcsname%
      \put(780,1664){\makebox(0,0)[r]{\strut{} 4}}%
      \csname LTb\endcsname%
      \put(780,2019){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(780,2373){\makebox(0,0)[r]{\strut{} 6}}%
      \csname LTb\endcsname%
      \put(780,2728){\makebox(0,0)[r]{\strut{} 7}}%
      \csname LTb\endcsname%
      \put(780,3083){\makebox(0,0)[r]{\strut{} 8}}%
      \csname LTb\endcsname%
      \put(780,3437){\makebox(0,0)[r]{\strut{} 9}}%
      \csname LTb\endcsname%
      \put(780,3792){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(900,400){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1533,400){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2167,400){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(2800,400){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3433,400){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(4067,400){\makebox(0,0){\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(4700,400){\makebox(0,0){\strut{} 0.6}}%
      \put(200,2196){\rotatebox{90}{\makebox(0,0)[c]{\shortstack{Dimensionless consistency}}}}%
      \put(2800,100){\makebox(0,0)[c]{\shortstack{Solid volume fraction}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(780,600){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(780,955){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(780,1309){\makebox(0,0)[r]{\strut{} 3}}%
      \csname LTb\endcsname%
      \put(780,1664){\makebox(0,0)[r]{\strut{} 4}}%
      \csname LTb\endcsname%
      \put(780,2019){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(780,2373){\makebox(0,0)[r]{\strut{} 6}}%
      \csname LTb\endcsname%
      \put(780,2728){\makebox(0,0)[r]{\strut{} 7}}%
      \csname LTb\endcsname%
      \put(780,3083){\makebox(0,0)[r]{\strut{} 8}}%
      \csname LTb\endcsname%
      \put(780,3437){\makebox(0,0)[r]{\strut{} 9}}%
      \csname LTb\endcsname%
      \put(780,3792){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(900,400){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1533,400){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2167,400){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(2800,400){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3433,400){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(4067,400){\makebox(0,0){\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(4700,400){\makebox(0,0){\strut{} 0.6}}%
      \put(200,2196){\rotatebox{90}{\makebox(0,0)[c]{\shortstack{Dimensionless consistency}}}}%
      \put(2800,100){\makebox(0,0)[c]{\shortstack{Solid volume fraction}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(780,600){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(780,955){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(780,1309){\makebox(0,0)[r]{\strut{} 3}}%
      \csname LTb\endcsname%
      \put(780,1664){\makebox(0,0)[r]{\strut{} 4}}%
      \csname LTb\endcsname%
      \put(780,2019){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(780,2373){\makebox(0,0)[r]{\strut{} 6}}%
      \csname LTb\endcsname%
      \put(780,2728){\makebox(0,0)[r]{\strut{} 7}}%
      \csname LTb\endcsname%
      \put(780,3083){\makebox(0,0)[r]{\strut{} 8}}%
      \csname LTb\endcsname%
      \put(780,3437){\makebox(0,0)[r]{\strut{} 9}}%
      \csname LTb\endcsname%
      \put(780,3792){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(900,400){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1533,400){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2167,400){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(2800,400){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3433,400){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(4067,400){\makebox(0,0){\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(4700,400){\makebox(0,0){\strut{} 0.6}}%
      \put(200,2196){\rotatebox{90}{\makebox(0,0)[c]{\shortstack{Dimensionless consistency}}}}%
      \put(2800,100){\makebox(0,0)[c]{\shortstack{Solid volume fraction}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(780,600){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(780,955){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(780,1309){\makebox(0,0)[r]{\strut{} 3}}%
      \csname LTb\endcsname%
      \put(780,1664){\makebox(0,0)[r]{\strut{} 4}}%
      \csname LTb\endcsname%
      \put(780,2019){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(780,2373){\makebox(0,0)[r]{\strut{} 6}}%
      \csname LTb\endcsname%
      \put(780,2728){\makebox(0,0)[r]{\strut{} 7}}%
      \csname LTb\endcsname%
      \put(780,3083){\makebox(0,0)[r]{\strut{} 8}}%
      \csname LTb\endcsname%
      \put(780,3437){\makebox(0,0)[r]{\strut{} 9}}%
      \csname LTb\endcsname%
      \put(780,3792){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(900,400){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1533,400){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2167,400){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(2800,400){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3433,400){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(4067,400){\makebox(0,0){\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(4700,400){\makebox(0,0){\strut{} 0.6}}%
      \put(200,2196){\rotatebox{90}{\makebox(0,0)[c]{\shortstack{Dimensionless consistency}}}}%
      \put(2800,100){\makebox(0,0)[c]{\shortstack{Solid volume fraction}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(780,600){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(780,955){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(780,1309){\makebox(0,0)[r]{\strut{} 3}}%
      \csname LTb\endcsname%
      \put(780,1664){\makebox(0,0)[r]{\strut{} 4}}%
      \csname LTb\endcsname%
      \put(780,2019){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(780,2373){\makebox(0,0)[r]{\strut{} 6}}%
      \csname LTb\endcsname%
      \put(780,2728){\makebox(0,0)[r]{\strut{} 7}}%
      \csname LTb\endcsname%
      \put(780,3083){\makebox(0,0)[r]{\strut{} 8}}%
      \csname LTb\endcsname%
      \put(780,3437){\makebox(0,0)[r]{\strut{} 9}}%
      \csname LTb\endcsname%
      \put(780,3792){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(900,400){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1533,400){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2167,400){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(2800,400){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3433,400){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(4067,400){\makebox(0,0){\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(4700,400){\makebox(0,0){\strut{} 0.6}}%
      \put(200,2196){\rotatebox{90}{\makebox(0,0)[c]{\shortstack{Dimensionless consistency}}}}%
      \put(2800,100){\makebox(0,0)[c]{\shortstack{Solid volume fraction}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(780,600){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(780,955){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(780,1309){\makebox(0,0)[r]{\strut{} 3}}%
      \csname LTb\endcsname%
      \put(780,1664){\makebox(0,0)[r]{\strut{} 4}}%
      \csname LTb\endcsname%
      \put(780,2019){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(780,2373){\makebox(0,0)[r]{\strut{} 6}}%
      \csname LTb\endcsname%
      \put(780,2728){\makebox(0,0)[r]{\strut{} 7}}%
      \csname LTb\endcsname%
      \put(780,3083){\makebox(0,0)[r]{\strut{} 8}}%
      \csname LTb\endcsname%
      \put(780,3437){\makebox(0,0)[r]{\strut{} 9}}%
      \csname LTb\endcsname%
      \put(780,3792){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(900,400){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1533,400){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2167,400){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(2800,400){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3433,400){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(4067,400){\makebox(0,0){\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(4700,400){\makebox(0,0){\strut{} 0.6}}%
      \put(200,2196){\rotatebox{90}{\makebox(0,0)[c]{\shortstack{Dimensionless consistency}}}}%
      \put(2800,100){\makebox(0,0)[c]{\shortstack{Solid volume fraction}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(780,600){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(780,955){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(780,1309){\makebox(0,0)[r]{\strut{} 3}}%
      \csname LTb\endcsname%
      \put(780,1664){\makebox(0,0)[r]{\strut{} 4}}%
      \csname LTb\endcsname%
      \put(780,2019){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(780,2373){\makebox(0,0)[r]{\strut{} 6}}%
      \csname LTb\endcsname%
      \put(780,2728){\makebox(0,0)[r]{\strut{} 7}}%
      \csname LTb\endcsname%
      \put(780,3083){\makebox(0,0)[r]{\strut{} 8}}%
      \csname LTb\endcsname%
      \put(780,3437){\makebox(0,0)[r]{\strut{} 9}}%
      \csname LTb\endcsname%
      \put(780,3792){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(900,400){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1533,400){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2167,400){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(2800,400){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3433,400){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(4067,400){\makebox(0,0){\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(4700,400){\makebox(0,0){\strut{} 0.6}}%
      \put(200,2196){\rotatebox{90}{\makebox(0,0)[c]{\shortstack{Dimensionless consistency}}}}%
      \put(2800,100){\makebox(0,0)[c]{\shortstack{Solid volume fraction}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(780,600){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(780,955){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(780,1309){\makebox(0,0)[r]{\strut{} 3}}%
      \csname LTb\endcsname%
      \put(780,1664){\makebox(0,0)[r]{\strut{} 4}}%
      \csname LTb\endcsname%
      \put(780,2019){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(780,2373){\makebox(0,0)[r]{\strut{} 6}}%
      \csname LTb\endcsname%
      \put(780,2728){\makebox(0,0)[r]{\strut{} 7}}%
      \csname LTb\endcsname%
      \put(780,3083){\makebox(0,0)[r]{\strut{} 8}}%
      \csname LTb\endcsname%
      \put(780,3437){\makebox(0,0)[r]{\strut{} 9}}%
      \csname LTb\endcsname%
      \put(780,3792){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(900,400){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1533,400){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2167,400){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(2800,400){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3433,400){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(4067,400){\makebox(0,0){\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(4700,400){\makebox(0,0){\strut{} 0.6}}%
      \put(200,2196){\rotatebox{90}{\makebox(0,0)[c]{\shortstack{Dimensionless consistency}}}}%
      \put(2800,100){\makebox(0,0)[c]{\shortstack{Solid volume fraction}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figure-viscosite-biblio}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figure1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{figure1.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3773,2172)(1013,-2074)
\put(3286,-1006){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Oml$}%
}}}}
\put(4771,-691){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Oms$}%
}}}}
\put(4681,-61){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\vu \dex = \D \cdot \vx$}%
}}}}
\put(2836,-1996){\makebox(0,0)[b]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Omega$}%
}}}}
\put(4366,-1546){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\partial \Omega$}%
}}}}
\end{picture}%


==> figure10.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,4032.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(900,600){\makebox(0,0)[r]{\strut{}-2}}%
      \csname LTb\endcsname%
      \put(900,1132){\makebox(0,0)[r]{\strut{}-1.5}}%
      \csname LTb\endcsname%
      \put(900,1664){\makebox(0,0)[r]{\strut{}-1}}%
      \csname LTb\endcsname%
      \put(900,2196){\makebox(0,0)[r]{\strut{}-0.5}}%
      \csname LTb\endcsname%
      \put(900,2728){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(900,3260){\makebox(0,0)[r]{\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(900,3792){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(1020,400){\makebox(0,0){\strut{}-2}}%
      \csname LTb\endcsname%
      \put(1633,400){\makebox(0,0){\strut{}-1.5}}%
      \csname LTb\endcsname%
      \put(2247,400){\makebox(0,0){\strut{}-1}}%
      \csname LTb\endcsname%
      \put(2860,400){\makebox(0,0){\strut{}-0.5}}%
      \csname LTb\endcsname%
      \put(3473,400){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(4087,400){\makebox(0,0){\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(4700,400){\makebox(0,0){\strut{} 1}}%
      \put(200,2196){\rotatebox{90}{\makebox(0,0)[c]{\shortstack{$\log\left(\tauchom/\tau_c -1 \right)$}}}}%
      \put(2860,100){\makebox(0,0)[c]{\shortstack{$\log\left(\sqrt{(1-\varphi)G^{\text{hom}}/G}-1\right)$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(900,600){\makebox(0,0)[r]{\strut{}-2}}%
      \csname LTb\endcsname%
      \put(900,1132){\makebox(0,0)[r]{\strut{}-1.5}}%
      \csname LTb\endcsname%
      \put(900,1664){\makebox(0,0)[r]{\strut{}-1}}%
      \csname LTb\endcsname%
      \put(900,2196){\makebox(0,0)[r]{\strut{}-0.5}}%
      \csname LTb\endcsname%
      \put(900,2728){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(900,3260){\makebox(0,0)[r]{\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(900,3792){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(1020,400){\makebox(0,0){\strut{}-2}}%
      \csname LTb\endcsname%
      \put(1633,400){\makebox(0,0){\strut{}-1.5}}%
      \csname LTb\endcsname%
      \put(2247,400){\makebox(0,0){\strut{}-1}}%
      \csname LTb\endcsname%
      \put(2860,400){\makebox(0,0){\strut{}-0.5}}%
      \csname LTb\endcsname%
      \put(3473,400){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(4087,400){\makebox(0,0){\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(4700,400){\makebox(0,0){\strut{} 1}}%
      \put(200,2196){\rotatebox{90}{\makebox(0,0)[c]{\shortstack{$\log\left(\tauchom/\tau_c -1 \right)$}}}}%
      \put(2860,100){\makebox(0,0)[c]{\shortstack{$\log\left(\sqrt{(1-\varphi)G^{\text{hom}}/G}-1\right)$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(900,600){\makebox(0,0)[r]{\strut{}-2}}%
      \csname LTb\endcsname%
      \put(900,1132){\makebox(0,0)[r]{\strut{}-1.5}}%
      \csname LTb\endcsname%
      \put(900,1664){\makebox(0,0)[r]{\strut{}-1}}%
      \csname LTb\endcsname%
      \put(900,2196){\makebox(0,0)[r]{\strut{}-0.5}}%
      \csname LTb\endcsname%
      \put(900,2728){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(900,3260){\makebox(0,0)[r]{\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(900,3792){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(1020,400){\makebox(0,0){\strut{}-2}}%
      \csname LTb\endcsname%
      \put(1633,400){\makebox(0,0){\strut{}-1.5}}%
      \csname LTb\endcsname%
      \put(2247,400){\makebox(0,0){\strut{}-1}}%
      \csname LTb\endcsname%
      \put(2860,400){\makebox(0,0){\strut{}-0.5}}%
      \csname LTb\endcsname%
      \put(3473,400){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(4087,400){\makebox(0,0){\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(4700,400){\makebox(0,0){\strut{} 1}}%
      \put(200,2196){\rotatebox{90}{\makebox(0,0)[c]{\shortstack{$\log\left(\tauchom/\tau_c -1 \right)$}}}}%
      \put(2860,100){\makebox(0,0)[c]{\shortstack{$\log\left(\sqrt{(1-\varphi)G^{\text{hom}}/G}-1\right)$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(900,600){\makebox(0,0)[r]{\strut{}-2}}%
      \csname LTb\endcsname%
      \put(900,1132){\makebox(0,0)[r]{\strut{}-1.5}}%
      \csname LTb\endcsname%
      \put(900,1664){\makebox(0,0)[r]{\strut{}-1}}%
      \csname LTb\endcsname%
      \put(900,2196){\makebox(0,0)[r]{\strut{}-0.5}}%
      \csname LTb\endcsname%
      \put(900,2728){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(900,3260){\makebox(0,0)[r]{\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(900,3792){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(1020,400){\makebox(0,0){\strut{}-2}}%
      \csname LTb\endcsname%
      \put(1633,400){\makebox(0,0){\strut{}-1.5}}%
      \csname LTb\endcsname%
      \put(2247,400){\makebox(0,0){\strut{}-1}}%
      \csname LTb\endcsname%
      \put(2860,400){\makebox(0,0){\strut{}-0.5}}%
      \csname LTb\endcsname%
      \put(3473,400){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(4087,400){\makebox(0,0){\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(4700,400){\makebox(0,0){\strut{} 1}}%
      \put(200,2196){\rotatebox{90}{\makebox(0,0)[c]{\shortstack{$\log\left(\tauchom/\tau_c -1 \right)$}}}}%
      \put(2860,100){\makebox(0,0)[c]{\shortstack{$\log\left(\sqrt{(1-\varphi)G^{\text{hom}}/G}-1\right)$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(900,600){\makebox(0,0)[r]{\strut{}-2}}%
      \csname LTb\endcsname%
      \put(900,1132){\makebox(0,0)[r]{\strut{}-1.5}}%
      \csname LTb\endcsname%
      \put(900,1664){\makebox(0,0)[r]{\strut{}-1}}%
      \csname LTb\endcsname%
      \put(900,2196){\makebox(0,0)[r]{\strut{}-0.5}}%
      \csname LTb\endcsname%
      \put(900,2728){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(900,3260){\makebox(0,0)[r]{\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(900,3792){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(1020,400){\makebox(0,0){\strut{}-2}}%
      \csname LTb\endcsname%
      \put(1633,400){\makebox(0,0){\strut{}-1.5}}%
      \csname LTb\endcsname%
      \put(2247,400){\makebox(0,0){\strut{}-1}}%
      \csname LTb\endcsname%
      \put(2860,400){\makebox(0,0){\strut{}-0.5}}%
      \csname LTb\endcsname%
      \put(3473,400){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(4087,400){\makebox(0,0){\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(4700,400){\makebox(0,0){\strut{} 1}}%
      \put(200,2196){\rotatebox{90}{\makebox(0,0)[c]{\shortstack{$\log\left(\tauchom/\tau_c -1 \right)$}}}}%
      \put(2860,100){\makebox(0,0)[c]{\shortstack{$\log\left(\sqrt{(1-\varphi)G^{\text{hom}}/G}-1\right)$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(900,600){\makebox(0,0)[r]{\strut{}-2}}%
      \csname LTb\endcsname%
      \put(900,1132){\makebox(0,0)[r]{\strut{}-1.5}}%
      \csname LTb\endcsname%
      \put(900,1664){\makebox(0,0)[r]{\strut{}-1}}%
      \csname LTb\endcsname%
      \put(900,2196){\makebox(0,0)[r]{\strut{}-0.5}}%
      \csname LTb\endcsname%
      \put(900,2728){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(900,3260){\makebox(0,0)[r]{\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(900,3792){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(1020,400){\makebox(0,0){\strut{}-2}}%
      \csname LTb\endcsname%
      \put(1633,400){\makebox(0,0){\strut{}-1.5}}%
      \csname LTb\endcsname%
      \put(2247,400){\makebox(0,0){\strut{}-1}}%
      \csname LTb\endcsname%
      \put(2860,400){\makebox(0,0){\strut{}-0.5}}%
      \csname LTb\endcsname%
      \put(3473,400){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(4087,400){\makebox(0,0){\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(4700,400){\makebox(0,0){\strut{} 1}}%
      \put(200,2196){\rotatebox{90}{\makebox(0,0)[c]{\shortstack{$\log\left(\tauchom/\tau_c -1 \right)$}}}}%
      \put(2860,100){\makebox(0,0)[c]{\shortstack{$\log\left(\sqrt{(1-\varphi)G^{\text{hom}}/G}-1\right)$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(900,600){\makebox(0,0)[r]{\strut{}-2}}%
      \csname LTb\endcsname%
      \put(900,1132){\makebox(0,0)[r]{\strut{}-1.5}}%
      \csname LTb\endcsname%
      \put(900,1664){\makebox(0,0)[r]{\strut{}-1}}%
      \csname LTb\endcsname%
      \put(900,2196){\makebox(0,0)[r]{\strut{}-0.5}}%
      \csname LTb\endcsname%
      \put(900,2728){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(900,3260){\makebox(0,0)[r]{\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(900,3792){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(1020,400){\makebox(0,0){\strut{}-2}}%
      \csname LTb\endcsname%
      \put(1633,400){\makebox(0,0){\strut{}-1.5}}%
      \csname LTb\endcsname%
      \put(2247,400){\makebox(0,0){\strut{}-1}}%
      \csname LTb\endcsname%
      \put(2860,400){\makebox(0,0){\strut{}-0.5}}%
      \csname LTb\endcsname%
      \put(3473,400){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(4087,400){\makebox(0,0){\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(4700,400){\makebox(0,0){\strut{} 1}}%
      \put(200,2196){\rotatebox{90}{\makebox(0,0)[c]{\shortstack{$\log\left(\tauchom/\tau_c -1 \right)$}}}}%
      \put(2860,100){\makebox(0,0)[c]{\shortstack{$\log\left(\sqrt{(1-\varphi)G^{\text{hom}}/G}-1\right)$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(900,600){\makebox(0,0)[r]{\strut{}-2}}%
      \csname LTb\endcsname%
      \put(900,1132){\makebox(0,0)[r]{\strut{}-1.5}}%
      \csname LTb\endcsname%
      \put(900,1664){\makebox(0,0)[r]{\strut{}-1}}%
      \csname LTb\endcsname%
      \put(900,2196){\makebox(0,0)[r]{\strut{}-0.5}}%
      \csname LTb\endcsname%
      \put(900,2728){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(900,3260){\makebox(0,0)[r]{\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(900,3792){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(1020,400){\makebox(0,0){\strut{}-2}}%
      \csname LTb\endcsname%
      \put(1633,400){\makebox(0,0){\strut{}-1.5}}%
      \csname LTb\endcsname%
      \put(2247,400){\makebox(0,0){\strut{}-1}}%
      \csname LTb\endcsname%
      \put(2860,400){\makebox(0,0){\strut{}-0.5}}%
      \csname LTb\endcsname%
      \put(3473,400){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(4087,400){\makebox(0,0){\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(4700,400){\makebox(0,0){\strut{} 1}}%
      \put(200,2196){\rotatebox{90}{\makebox(0,0)[c]{\shortstack{$\log\left(\tauchom/\tau_c -1 \right)$}}}}%
      \put(2860,100){\makebox(0,0)[c]{\shortstack{$\log\left(\sqrt{(1-\varphi)G^{\text{hom}}/G}-1\right)$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(900,600){\makebox(0,0)[r]{\strut{}-2}}%
      \csname LTb\endcsname%
      \put(900,1132){\makebox(0,0)[r]{\strut{}-1.5}}%
      \csname LTb\endcsname%
      \put(900,1664){\makebox(0,0)[r]{\strut{}-1}}%
      \csname LTb\endcsname%
      \put(900,2196){\makebox(0,0)[r]{\strut{}-0.5}}%
      \csname LTb\endcsname%
      \put(900,2728){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(900,3260){\makebox(0,0)[r]{\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(900,3792){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(1020,400){\makebox(0,0){\strut{}-2}}%
      \csname LTb\endcsname%
      \put(1633,400){\makebox(0,0){\strut{}-1.5}}%
      \csname LTb\endcsname%
      \put(2247,400){\makebox(0,0){\strut{}-1}}%
      \csname LTb\endcsname%
      \put(2860,400){\makebox(0,0){\strut{}-0.5}}%
      \csname LTb\endcsname%
      \put(3473,400){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(4087,400){\makebox(0,0){\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(4700,400){\makebox(0,0){\strut{} 1}}%
      \put(200,2196){\rotatebox{90}{\makebox(0,0)[c]{\shortstack{$\log\left(\tauchom/\tau_c -1 \right)$}}}}%
      \put(2860,100){\makebox(0,0)[c]{\shortstack{$\log\left(\sqrt{(1-\varphi)G^{\text{hom}}/G}-1\right)$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(900,600){\makebox(0,0)[r]{\strut{}-2}}%
      \csname LTb\endcsname%
      \put(900,1132){\makebox(0,0)[r]{\strut{}-1.5}}%
      \csname LTb\endcsname%
      \put(900,1664){\makebox(0,0)[r]{\strut{}-1}}%
      \csname LTb\endcsname%
      \put(900,2196){\makebox(0,0)[r]{\strut{}-0.5}}%
      \csname LTb\endcsname%
      \put(900,2728){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(900,3260){\makebox(0,0)[r]{\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(900,3792){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(1020,400){\makebox(0,0){\strut{}-2}}%
      \csname LTb\endcsname%
      \put(1633,400){\makebox(0,0){\strut{}-1.5}}%
      \csname LTb\endcsname%
      \put(2247,400){\makebox(0,0){\strut{}-1}}%
      \csname LTb\endcsname%
      \put(2860,400){\makebox(0,0){\strut{}-0.5}}%
      \csname LTb\endcsname%
      \put(3473,400){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(4087,400){\makebox(0,0){\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(4700,400){\makebox(0,0){\strut{} 1}}%
      \put(200,2196){\rotatebox{90}{\makebox(0,0)[c]{\shortstack{$\log\left(\tauchom/\tau_c -1 \right)$}}}}%
      \put(2860,100){\makebox(0,0)[c]{\shortstack{$\log\left(\sqrt{(1-\varphi)G^{\text{hom}}/G}-1\right)$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(900,600){\makebox(0,0)[r]{\strut{}-2}}%
      \csname LTb\endcsname%
      \put(900,1132){\makebox(0,0)[r]{\strut{}-1.5}}%
      \csname LTb\endcsname%
      \put(900,1664){\makebox(0,0)[r]{\strut{}-1}}%
      \csname LTb\endcsname%
      \put(900,2196){\makebox(0,0)[r]{\strut{}-0.5}}%
      \csname LTb\endcsname%
      \put(900,2728){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(900,3260){\makebox(0,0)[r]{\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(900,3792){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(1020,400){\makebox(0,0){\strut{}-2}}%
      \csname LTb\endcsname%
      \put(1633,400){\makebox(0,0){\strut{}-1.5}}%
      \csname LTb\endcsname%
      \put(2247,400){\makebox(0,0){\strut{}-1}}%
      \csname LTb\endcsname%
      \put(2860,400){\makebox(0,0){\strut{}-0.5}}%
      \csname LTb\endcsname%
      \put(3473,400){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(4087,400){\makebox(0,0){\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(4700,400){\makebox(0,0){\strut{} 1}}%
      \put(200,2196){\rotatebox{90}{\makebox(0,0)[c]{\shortstack{$\log\left(\tauchom/\tau_c -1 \right)$}}}}%
      \put(2860,100){\makebox(0,0)[c]{\shortstack{$\log\left(\sqrt{(1-\varphi)G^{\text{hom}}/G}-1\right)$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(900,600){\makebox(0,0)[r]{\strut{}-2}}%
      \csname LTb\endcsname%
      \put(900,1132){\makebox(0,0)[r]{\strut{}-1.5}}%
      \csname LTb\endcsname%
      \put(900,1664){\makebox(0,0)[r]{\strut{}-1}}%
      \csname LTb\endcsname%
      \put(900,2196){\makebox(0,0)[r]{\strut{}-0.5}}%
      \csname LTb\endcsname%
      \put(900,2728){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(900,3260){\makebox(0,0)[r]{\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(900,3792){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(1020,400){\makebox(0,0){\strut{}-2}}%
      \csname LTb\endcsname%
      \put(1633,400){\makebox(0,0){\strut{}-1.5}}%
      \csname LTb\endcsname%
      \put(2247,400){\makebox(0,0){\strut{}-1}}%
      \csname LTb\endcsname%
      \put(2860,400){\makebox(0,0){\strut{}-0.5}}%
      \csname LTb\endcsname%
      \put(3473,400){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(4087,400){\makebox(0,0){\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(4700,400){\makebox(0,0){\strut{} 1}}%
      \put(200,2196){\rotatebox{90}{\makebox(0,0)[c]{\shortstack{$\log\left(\tauchom/\tau_c -1 \right)$}}}}%
      \put(2860,100){\makebox(0,0)[c]{\shortstack{$\log\left(\sqrt{(1-\varphi)G^{\text{hom}}/G}-1\right)$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(900,600){\makebox(0,0)[r]{\strut{}-2}}%
      \csname LTb\endcsname%
      \put(900,1132){\makebox(0,0)[r]{\strut{}-1.5}}%
      \csname LTb\endcsname%
      \put(900,1664){\makebox(0,0)[r]{\strut{}-1}}%
      \csname LTb\endcsname%
      \put(900,2196){\makebox(0,0)[r]{\strut{}-0.5}}%
      \csname LTb\endcsname%
      \put(900,2728){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(900,3260){\makebox(0,0)[r]{\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(900,3792){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(1020,400){\makebox(0,0){\strut{}-2}}%
      \csname LTb\endcsname%
      \put(1633,400){\makebox(0,0){\strut{}-1.5}}%
      \csname LTb\endcsname%
      \put(2247,400){\makebox(0,0){\strut{}-1}}%
      \csname LTb\endcsname%
      \put(2860,400){\makebox(0,0){\strut{}-0.5}}%
      \csname LTb\endcsname%
      \put(3473,400){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(4087,400){\makebox(0,0){\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(4700,400){\makebox(0,0){\strut{} 1}}%
      \put(200,2196){\rotatebox{90}{\makebox(0,0)[c]{\shortstack{$\log\left(\tauchom/\tau_c -1 \right)$}}}}%
      \put(2860,100){\makebox(0,0)[c]{\shortstack{$\log\left(\sqrt{(1-\varphi)G^{\text{hom}}/G}-1\right)$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(900,600){\makebox(0,0)[r]{\strut{}-2}}%
      \csname LTb\endcsname%
      \put(900,1132){\makebox(0,0)[r]{\strut{}-1.5}}%
      \csname LTb\endcsname%
      \put(900,1664){\makebox(0,0)[r]{\strut{}-1}}%
      \csname LTb\endcsname%
      \put(900,2196){\makebox(0,0)[r]{\strut{}-0.5}}%
      \csname LTb\endcsname%
      \put(900,2728){\makebox(0,0)[r]{\strut{} 0}}%
      \csname LTb\endcsname%
      \put(900,3260){\makebox(0,0)[r]{\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(900,3792){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(1020,400){\makebox(0,0){\strut{}-2}}%
      \csname LTb\endcsname%
      \put(1633,400){\makebox(0,0){\strut{}-1.5}}%
      \csname LTb\endcsname%
      \put(2247,400){\makebox(0,0){\strut{}-1}}%
      \csname LTb\endcsname%
      \put(2860,400){\makebox(0,0){\strut{}-0.5}}%
      \csname LTb\endcsname%
      \put(3473,400){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(4087,400){\makebox(0,0){\strut{} 0.5}}%
      \csname LTb\endcsname%
      \put(4700,400){\makebox(0,0){\strut{} 1}}%
      \put(200,2196){\rotatebox{90}{\makebox(0,0)[c]{\shortstack{$\log\left(\tauchom/\tau_c -1 \right)$}}}}%
      \put(2860,100){\makebox(0,0)[c]{\shortstack{$\log\left(\sqrt{(1-\varphi)G^{\text{hom}}/G}-1\right)$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(2110,3532){\makebox(0,0)[l]{\strut{}$y=x$}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figure10}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figure11.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,4032.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(900,600){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(900,999){\makebox(0,0)[r]{\strut{} 1.5}}%
      \csname LTb\endcsname%
      \put(900,1398){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(900,1797){\makebox(0,0)[r]{\strut{} 2.5}}%
      \csname LTb\endcsname%
      \put(900,2196){\makebox(0,0)[r]{\strut{} 3}}%
      \csname LTb\endcsname%
      \put(900,2595){\makebox(0,0)[r]{\strut{} 3.5}}%
      \csname LTb\endcsname%
      \put(900,2994){\makebox(0,0)[r]{\strut{} 4}}%
      \csname LTb\endcsname%
      \put(900,3393){\makebox(0,0)[r]{\strut{} 4.5}}%
      \csname LTb\endcsname%
      \put(900,3792){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(1020,400){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1756,400){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2492,400){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(3228,400){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3964,400){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(4700,400){\makebox(0,0){\strut{} 0.5}}%
      \put(200,2196){\rotatebox{90}{\makebox(0,0)[c]{\shortstack{Dimensionless yield stress}}}}%
      \put(2860,100){\makebox(0,0)[c]{\shortstack{Solid volume fraction}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(900,600){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(900,999){\makebox(0,0)[r]{\strut{} 1.5}}%
      \csname LTb\endcsname%
      \put(900,1398){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(900,1797){\makebox(0,0)[r]{\strut{} 2.5}}%
      \csname LTb\endcsname%
      \put(900,2196){\makebox(0,0)[r]{\strut{} 3}}%
      \csname LTb\endcsname%
      \put(900,2595){\makebox(0,0)[r]{\strut{} 3.5}}%
      \csname LTb\endcsname%
      \put(900,2994){\makebox(0,0)[r]{\strut{} 4}}%
      \csname LTb\endcsname%
      \put(900,3393){\makebox(0,0)[r]{\strut{} 4.5}}%
      \csname LTb\endcsname%
      \put(900,3792){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(1020,400){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1756,400){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2492,400){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(3228,400){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3964,400){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(4700,400){\makebox(0,0){\strut{} 0.5}}%
      \put(200,2196){\rotatebox{90}{\makebox(0,0)[c]{\shortstack{Dimensionless yield stress}}}}%
      \put(2860,100){\makebox(0,0)[c]{\shortstack{Solid volume fraction}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(900,600){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(900,999){\makebox(0,0)[r]{\strut{} 1.5}}%
      \csname LTb\endcsname%
      \put(900,1398){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(900,1797){\makebox(0,0)[r]{\strut{} 2.5}}%
      \csname LTb\endcsname%
      \put(900,2196){\makebox(0,0)[r]{\strut{} 3}}%
      \csname LTb\endcsname%
      \put(900,2595){\makebox(0,0)[r]{\strut{} 3.5}}%
      \csname LTb\endcsname%
      \put(900,2994){\makebox(0,0)[r]{\strut{} 4}}%
      \csname LTb\endcsname%
      \put(900,3393){\makebox(0,0)[r]{\strut{} 4.5}}%
      \csname LTb\endcsname%
      \put(900,3792){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(1020,400){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1756,400){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2492,400){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(3228,400){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3964,400){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(4700,400){\makebox(0,0){\strut{} 0.5}}%
      \put(200,2196){\rotatebox{90}{\makebox(0,0)[c]{\shortstack{Dimensionless yield stress}}}}%
      \put(2860,100){\makebox(0,0)[c]{\shortstack{Solid volume fraction}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(900,600){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(900,999){\makebox(0,0)[r]{\strut{} 1.5}}%
      \csname LTb\endcsname%
      \put(900,1398){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(900,1797){\makebox(0,0)[r]{\strut{} 2.5}}%
      \csname LTb\endcsname%
      \put(900,2196){\makebox(0,0)[r]{\strut{} 3}}%
      \csname LTb\endcsname%
      \put(900,2595){\makebox(0,0)[r]{\strut{} 3.5}}%
      \csname LTb\endcsname%
      \put(900,2994){\makebox(0,0)[r]{\strut{} 4}}%
      \csname LTb\endcsname%
      \put(900,3393){\makebox(0,0)[r]{\strut{} 4.5}}%
      \csname LTb\endcsname%
      \put(900,3792){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(1020,400){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1756,400){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2492,400){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(3228,400){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3964,400){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(4700,400){\makebox(0,0){\strut{} 0.5}}%
      \put(200,2196){\rotatebox{90}{\makebox(0,0)[c]{\shortstack{Dimensionless yield stress}}}}%
      \put(2860,100){\makebox(0,0)[c]{\shortstack{Solid volume fraction}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(900,600){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(900,999){\makebox(0,0)[r]{\strut{} 1.5}}%
      \csname LTb\endcsname%
      \put(900,1398){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(900,1797){\makebox(0,0)[r]{\strut{} 2.5}}%
      \csname LTb\endcsname%
      \put(900,2196){\makebox(0,0)[r]{\strut{} 3}}%
      \csname LTb\endcsname%
      \put(900,2595){\makebox(0,0)[r]{\strut{} 3.5}}%
      \csname LTb\endcsname%
      \put(900,2994){\makebox(0,0)[r]{\strut{} 4}}%
      \csname LTb\endcsname%
      \put(900,3393){\makebox(0,0)[r]{\strut{} 4.5}}%
      \csname LTb\endcsname%
      \put(900,3792){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(1020,400){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1756,400){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2492,400){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(3228,400){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3964,400){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(4700,400){\makebox(0,0){\strut{} 0.5}}%
      \put(200,2196){\rotatebox{90}{\makebox(0,0)[c]{\shortstack{Dimensionless yield stress}}}}%
      \put(2860,100){\makebox(0,0)[c]{\shortstack{Solid volume fraction}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(900,600){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(900,999){\makebox(0,0)[r]{\strut{} 1.5}}%
      \csname LTb\endcsname%
      \put(900,1398){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(900,1797){\makebox(0,0)[r]{\strut{} 2.5}}%
      \csname LTb\endcsname%
      \put(900,2196){\makebox(0,0)[r]{\strut{} 3}}%
      \csname LTb\endcsname%
      \put(900,2595){\makebox(0,0)[r]{\strut{} 3.5}}%
      \csname LTb\endcsname%
      \put(900,2994){\makebox(0,0)[r]{\strut{} 4}}%
      \csname LTb\endcsname%
      \put(900,3393){\makebox(0,0)[r]{\strut{} 4.5}}%
      \csname LTb\endcsname%
      \put(900,3792){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(1020,400){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1756,400){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2492,400){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(3228,400){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3964,400){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(4700,400){\makebox(0,0){\strut{} 0.5}}%
      \put(200,2196){\rotatebox{90}{\makebox(0,0)[c]{\shortstack{Dimensionless yield stress}}}}%
      \put(2860,100){\makebox(0,0)[c]{\shortstack{Solid volume fraction}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(900,600){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(900,999){\makebox(0,0)[r]{\strut{} 1.5}}%
      \csname LTb\endcsname%
      \put(900,1398){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(900,1797){\makebox(0,0)[r]{\strut{} 2.5}}%
      \csname LTb\endcsname%
      \put(900,2196){\makebox(0,0)[r]{\strut{} 3}}%
      \csname LTb\endcsname%
      \put(900,2595){\makebox(0,0)[r]{\strut{} 3.5}}%
      \csname LTb\endcsname%
      \put(900,2994){\makebox(0,0)[r]{\strut{} 4}}%
      \csname LTb\endcsname%
      \put(900,3393){\makebox(0,0)[r]{\strut{} 4.5}}%
      \csname LTb\endcsname%
      \put(900,3792){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(1020,400){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1756,400){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2492,400){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(3228,400){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3964,400){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(4700,400){\makebox(0,0){\strut{} 0.5}}%
      \put(200,2196){\rotatebox{90}{\makebox(0,0)[c]{\shortstack{Dimensionless yield stress}}}}%
      \put(2860,100){\makebox(0,0)[c]{\shortstack{Solid volume fraction}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(900,600){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(900,999){\makebox(0,0)[r]{\strut{} 1.5}}%
      \csname LTb\endcsname%
      \put(900,1398){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(900,1797){\makebox(0,0)[r]{\strut{} 2.5}}%
      \csname LTb\endcsname%
      \put(900,2196){\makebox(0,0)[r]{\strut{} 3}}%
      \csname LTb\endcsname%
      \put(900,2595){\makebox(0,0)[r]{\strut{} 3.5}}%
      \csname LTb\endcsname%
      \put(900,2994){\makebox(0,0)[r]{\strut{} 4}}%
      \csname LTb\endcsname%
      \put(900,3393){\makebox(0,0)[r]{\strut{} 4.5}}%
      \csname LTb\endcsname%
      \put(900,3792){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(1020,400){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1756,400){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2492,400){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(3228,400){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3964,400){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(4700,400){\makebox(0,0){\strut{} 0.5}}%
      \put(200,2196){\rotatebox{90}{\makebox(0,0)[c]{\shortstack{Dimensionless yield stress}}}}%
      \put(2860,100){\makebox(0,0)[c]{\shortstack{Solid volume fraction}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(900,600){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(900,999){\makebox(0,0)[r]{\strut{} 1.5}}%
      \csname LTb\endcsname%
      \put(900,1398){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(900,1797){\makebox(0,0)[r]{\strut{} 2.5}}%
      \csname LTb\endcsname%
      \put(900,2196){\makebox(0,0)[r]{\strut{} 3}}%
      \csname LTb\endcsname%
      \put(900,2595){\makebox(0,0)[r]{\strut{} 3.5}}%
      \csname LTb\endcsname%
      \put(900,2994){\makebox(0,0)[r]{\strut{} 4}}%
      \csname LTb\endcsname%
      \put(900,3393){\makebox(0,0)[r]{\strut{} 4.5}}%
      \csname LTb\endcsname%
      \put(900,3792){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(1020,400){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1756,400){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2492,400){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(3228,400){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3964,400){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(4700,400){\makebox(0,0){\strut{} 0.5}}%
      \put(200,2196){\rotatebox{90}{\makebox(0,0)[c]{\shortstack{Dimensionless yield stress}}}}%
      \put(2860,100){\makebox(0,0)[c]{\shortstack{Solid volume fraction}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(900,600){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(900,999){\makebox(0,0)[r]{\strut{} 1.5}}%
      \csname LTb\endcsname%
      \put(900,1398){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(900,1797){\makebox(0,0)[r]{\strut{} 2.5}}%
      \csname LTb\endcsname%
      \put(900,2196){\makebox(0,0)[r]{\strut{} 3}}%
      \csname LTb\endcsname%
      \put(900,2595){\makebox(0,0)[r]{\strut{} 3.5}}%
      \csname LTb\endcsname%
      \put(900,2994){\makebox(0,0)[r]{\strut{} 4}}%
      \csname LTb\endcsname%
      \put(900,3393){\makebox(0,0)[r]{\strut{} 4.5}}%
      \csname LTb\endcsname%
      \put(900,3792){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(1020,400){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1756,400){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2492,400){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(3228,400){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3964,400){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(4700,400){\makebox(0,0){\strut{} 0.5}}%
      \put(200,2196){\rotatebox{90}{\makebox(0,0)[c]{\shortstack{Dimensionless yield stress}}}}%
      \put(2860,100){\makebox(0,0)[c]{\shortstack{Solid volume fraction}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(900,600){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(900,999){\makebox(0,0)[r]{\strut{} 1.5}}%
      \csname LTb\endcsname%
      \put(900,1398){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(900,1797){\makebox(0,0)[r]{\strut{} 2.5}}%
      \csname LTb\endcsname%
      \put(900,2196){\makebox(0,0)[r]{\strut{} 3}}%
      \csname LTb\endcsname%
      \put(900,2595){\makebox(0,0)[r]{\strut{} 3.5}}%
      \csname LTb\endcsname%
      \put(900,2994){\makebox(0,0)[r]{\strut{} 4}}%
      \csname LTb\endcsname%
      \put(900,3393){\makebox(0,0)[r]{\strut{} 4.5}}%
      \csname LTb\endcsname%
      \put(900,3792){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(1020,400){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1756,400){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2492,400){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(3228,400){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3964,400){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(4700,400){\makebox(0,0){\strut{} 0.5}}%
      \put(200,2196){\rotatebox{90}{\makebox(0,0)[c]{\shortstack{Dimensionless yield stress}}}}%
      \put(2860,100){\makebox(0,0)[c]{\shortstack{Solid volume fraction}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(900,600){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(900,999){\makebox(0,0)[r]{\strut{} 1.5}}%
      \csname LTb\endcsname%
      \put(900,1398){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(900,1797){\makebox(0,0)[r]{\strut{} 2.5}}%
      \csname LTb\endcsname%
      \put(900,2196){\makebox(0,0)[r]{\strut{} 3}}%
      \csname LTb\endcsname%
      \put(900,2595){\makebox(0,0)[r]{\strut{} 3.5}}%
      \csname LTb\endcsname%
      \put(900,2994){\makebox(0,0)[r]{\strut{} 4}}%
      \csname LTb\endcsname%
      \put(900,3393){\makebox(0,0)[r]{\strut{} 4.5}}%
      \csname LTb\endcsname%
      \put(900,3792){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(1020,400){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1756,400){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2492,400){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(3228,400){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3964,400){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(4700,400){\makebox(0,0){\strut{} 0.5}}%
      \put(200,2196){\rotatebox{90}{\makebox(0,0)[c]{\shortstack{Dimensionless yield stress}}}}%
      \put(2860,100){\makebox(0,0)[c]{\shortstack{Solid volume fraction}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(900,600){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(900,999){\makebox(0,0)[r]{\strut{} 1.5}}%
      \csname LTb\endcsname%
      \put(900,1398){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(900,1797){\makebox(0,0)[r]{\strut{} 2.5}}%
      \csname LTb\endcsname%
      \put(900,2196){\makebox(0,0)[r]{\strut{} 3}}%
      \csname LTb\endcsname%
      \put(900,2595){\makebox(0,0)[r]{\strut{} 3.5}}%
      \csname LTb\endcsname%
      \put(900,2994){\makebox(0,0)[r]{\strut{} 4}}%
      \csname LTb\endcsname%
      \put(900,3393){\makebox(0,0)[r]{\strut{} 4.5}}%
      \csname LTb\endcsname%
      \put(900,3792){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(1020,400){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1756,400){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2492,400){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(3228,400){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3964,400){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(4700,400){\makebox(0,0){\strut{} 0.5}}%
      \put(200,2196){\rotatebox{90}{\makebox(0,0)[c]{\shortstack{Dimensionless yield stress}}}}%
      \put(2860,100){\makebox(0,0)[c]{\shortstack{Solid volume fraction}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(900,600){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(900,999){\makebox(0,0)[r]{\strut{} 1.5}}%
      \csname LTb\endcsname%
      \put(900,1398){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(900,1797){\makebox(0,0)[r]{\strut{} 2.5}}%
      \csname LTb\endcsname%
      \put(900,2196){\makebox(0,0)[r]{\strut{} 3}}%
      \csname LTb\endcsname%
      \put(900,2595){\makebox(0,0)[r]{\strut{} 3.5}}%
      \csname LTb\endcsname%
      \put(900,2994){\makebox(0,0)[r]{\strut{} 4}}%
      \csname LTb\endcsname%
      \put(900,3393){\makebox(0,0)[r]{\strut{} 4.5}}%
      \csname LTb\endcsname%
      \put(900,3792){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(1020,400){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1756,400){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2492,400){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(3228,400){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3964,400){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(4700,400){\makebox(0,0){\strut{} 0.5}}%
      \put(200,2196){\rotatebox{90}{\makebox(0,0)[c]{\shortstack{Dimensionless yield stress}}}}%
      \put(2860,100){\makebox(0,0)[c]{\shortstack{Solid volume fraction}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(900,600){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(900,999){\makebox(0,0)[r]{\strut{} 1.5}}%
      \csname LTb\endcsname%
      \put(900,1398){\makebox(0,0)[r]{\strut{} 2}}%
      \csname LTb\endcsname%
      \put(900,1797){\makebox(0,0)[r]{\strut{} 2.5}}%
      \csname LTb\endcsname%
      \put(900,2196){\makebox(0,0)[r]{\strut{} 3}}%
      \csname LTb\endcsname%
      \put(900,2595){\makebox(0,0)[r]{\strut{} 3.5}}%
      \csname LTb\endcsname%
      \put(900,2994){\makebox(0,0)[r]{\strut{} 4}}%
      \csname LTb\endcsname%
      \put(900,3393){\makebox(0,0)[r]{\strut{} 4.5}}%
      \csname LTb\endcsname%
      \put(900,3792){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(1020,400){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1756,400){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2492,400){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(3228,400){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3964,400){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(4700,400){\makebox(0,0){\strut{} 0.5}}%
      \put(200,2196){\rotatebox{90}{\makebox(0,0)[c]{\shortstack{Dimensionless yield stress}}}}%
      \put(2860,100){\makebox(0,0)[c]{\shortstack{Solid volume fraction}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figure11}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figure12.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,4032.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(900,600){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(900,2196){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(900,3792){\makebox(0,0)[r]{\strut{} 100}}%
      \csname LTb\endcsname%
      \put(1020,400){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1756,400){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2492,400){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(3228,400){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3964,400){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(4700,400){\makebox(0,0){\strut{} 0.5}}%
      \put(200,2196){\rotatebox{90}{\makebox(0,0)[c]{\shortstack{Dimensionless elastic modulus}}}}%
      \put(2860,100){\makebox(0,0)[c]{\shortstack{Solid volume fraction}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(900,600){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(900,2196){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(900,3792){\makebox(0,0)[r]{\strut{} 100}}%
      \csname LTb\endcsname%
      \put(1020,400){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1756,400){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2492,400){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(3228,400){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3964,400){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(4700,400){\makebox(0,0){\strut{} 0.5}}%
      \put(200,2196){\rotatebox{90}{\makebox(0,0)[c]{\shortstack{Dimensionless elastic modulus}}}}%
      \put(2860,100){\makebox(0,0)[c]{\shortstack{Solid volume fraction}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(900,600){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(900,2196){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(900,3792){\makebox(0,0)[r]{\strut{} 100}}%
      \csname LTb\endcsname%
      \put(1020,400){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1756,400){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2492,400){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(3228,400){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3964,400){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(4700,400){\makebox(0,0){\strut{} 0.5}}%
      \put(200,2196){\rotatebox{90}{\makebox(0,0)[c]{\shortstack{Dimensionless elastic modulus}}}}%
      \put(2860,100){\makebox(0,0)[c]{\shortstack{Solid volume fraction}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(900,600){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(900,2196){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(900,3792){\makebox(0,0)[r]{\strut{} 100}}%
      \csname LTb\endcsname%
      \put(1020,400){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1756,400){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2492,400){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(3228,400){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3964,400){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(4700,400){\makebox(0,0){\strut{} 0.5}}%
      \put(200,2196){\rotatebox{90}{\makebox(0,0)[c]{\shortstack{Dimensionless elastic modulus}}}}%
      \put(2860,100){\makebox(0,0)[c]{\shortstack{Solid volume fraction}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(900,600){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(900,2196){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(900,3792){\makebox(0,0)[r]{\strut{} 100}}%
      \csname LTb\endcsname%
      \put(1020,400){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1756,400){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2492,400){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(3228,400){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3964,400){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(4700,400){\makebox(0,0){\strut{} 0.5}}%
      \put(200,2196){\rotatebox{90}{\makebox(0,0)[c]{\shortstack{Dimensionless elastic modulus}}}}%
      \put(2860,100){\makebox(0,0)[c]{\shortstack{Solid volume fraction}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(900,600){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(900,2196){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(900,3792){\makebox(0,0)[r]{\strut{} 100}}%
      \csname LTb\endcsname%
      \put(1020,400){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1756,400){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2492,400){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(3228,400){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3964,400){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(4700,400){\makebox(0,0){\strut{} 0.5}}%
      \put(200,2196){\rotatebox{90}{\makebox(0,0)[c]{\shortstack{Dimensionless elastic modulus}}}}%
      \put(2860,100){\makebox(0,0)[c]{\shortstack{Solid volume fraction}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(900,600){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(900,2196){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(900,3792){\makebox(0,0)[r]{\strut{} 100}}%
      \csname LTb\endcsname%
      \put(1020,400){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1756,400){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2492,400){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(3228,400){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3964,400){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(4700,400){\makebox(0,0){\strut{} 0.5}}%
      \put(200,2196){\rotatebox{90}{\makebox(0,0)[c]{\shortstack{Dimensionless elastic modulus}}}}%
      \put(2860,100){\makebox(0,0)[c]{\shortstack{Solid volume fraction}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(900,600){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(900,2196){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(900,3792){\makebox(0,0)[r]{\strut{} 100}}%
      \csname LTb\endcsname%
      \put(1020,400){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1756,400){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2492,400){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(3228,400){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3964,400){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(4700,400){\makebox(0,0){\strut{} 0.5}}%
      \put(200,2196){\rotatebox{90}{\makebox(0,0)[c]{\shortstack{Dimensionless elastic modulus}}}}%
      \put(2860,100){\makebox(0,0)[c]{\shortstack{Solid volume fraction}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(900,600){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(900,2196){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(900,3792){\makebox(0,0)[r]{\strut{} 100}}%
      \csname LTb\endcsname%
      \put(1020,400){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1756,400){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2492,400){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(3228,400){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3964,400){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(4700,400){\makebox(0,0){\strut{} 0.5}}%
      \put(200,2196){\rotatebox{90}{\makebox(0,0)[c]{\shortstack{Dimensionless elastic modulus}}}}%
      \put(2860,100){\makebox(0,0)[c]{\shortstack{Solid volume fraction}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(900,600){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(900,2196){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(900,3792){\makebox(0,0)[r]{\strut{} 100}}%
      \csname LTb\endcsname%
      \put(1020,400){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1756,400){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2492,400){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(3228,400){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3964,400){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(4700,400){\makebox(0,0){\strut{} 0.5}}%
      \put(200,2196){\rotatebox{90}{\makebox(0,0)[c]{\shortstack{Dimensionless elastic modulus}}}}%
      \put(2860,100){\makebox(0,0)[c]{\shortstack{Solid volume fraction}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(900,600){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(900,2196){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(900,3792){\makebox(0,0)[r]{\strut{} 100}}%
      \csname LTb\endcsname%
      \put(1020,400){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1756,400){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2492,400){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(3228,400){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3964,400){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(4700,400){\makebox(0,0){\strut{} 0.5}}%
      \put(200,2196){\rotatebox{90}{\makebox(0,0)[c]{\shortstack{Dimensionless elastic modulus}}}}%
      \put(2860,100){\makebox(0,0)[c]{\shortstack{Solid volume fraction}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(900,600){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(900,2196){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(900,3792){\makebox(0,0)[r]{\strut{} 100}}%
      \csname LTb\endcsname%
      \put(1020,400){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1756,400){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2492,400){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(3228,400){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3964,400){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(4700,400){\makebox(0,0){\strut{} 0.5}}%
      \put(200,2196){\rotatebox{90}{\makebox(0,0)[c]{\shortstack{Dimensionless elastic modulus}}}}%
      \put(2860,100){\makebox(0,0)[c]{\shortstack{Solid volume fraction}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(900,600){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(900,2196){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(900,3792){\makebox(0,0)[r]{\strut{} 100}}%
      \csname LTb\endcsname%
      \put(1020,400){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1756,400){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2492,400){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(3228,400){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3964,400){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(4700,400){\makebox(0,0){\strut{} 0.5}}%
      \put(200,2196){\rotatebox{90}{\makebox(0,0)[c]{\shortstack{Dimensionless elastic modulus}}}}%
      \put(2860,100){\makebox(0,0)[c]{\shortstack{Solid volume fraction}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(900,600){\makebox(0,0)[r]{\strut{} 1}}%
      \csname LTb\endcsname%
      \put(900,2196){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(900,3792){\makebox(0,0)[r]{\strut{} 100}}%
      \csname LTb\endcsname%
      \put(1020,400){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1756,400){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2492,400){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(3228,400){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3964,400){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(4700,400){\makebox(0,0){\strut{} 0.5}}%
      \put(200,2196){\rotatebox{90}{\makebox(0,0)[c]{\shortstack{Dimensionless elastic modulus}}}}%
      \put(2860,100){\makebox(0,0)[c]{\shortstack{Solid volume fraction}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \put(75403,3342){\makebox(0,0)[l]{\strut{}Krieger Dougherty}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figure12}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figure13.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
  \setlength{\unitlength}{0.0500bp}%
  \begin{picture}(5040.00,4032.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(780,1132){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(780,1797){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(780,2462){\makebox(0,0)[r]{\strut{} 15}}%
      \csname LTb\endcsname%
      \put(780,3127){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%
      \put(780,3792){\makebox(0,0)[r]{\strut{} 25}}%
      \csname LTb\endcsname%
      \put(900,400){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1660,400){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2420,400){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(3180,400){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3940,400){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(4700,400){\makebox(0,0){\strut{} 0.5}}%
      \put(200,2196){\rotatebox{90}{\makebox(0,0)[c]{\shortstack{Dimensionless yield stress}}}}%
      \put(2800,100){\makebox(0,0)[c]{\shortstack{Solid volume fraction}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(780,1132){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(780,1797){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(780,2462){\makebox(0,0)[r]{\strut{} 15}}%
      \csname LTb\endcsname%
      \put(780,3127){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%
      \put(780,3792){\makebox(0,0)[r]{\strut{} 25}}%
      \csname LTb\endcsname%
      \put(900,400){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1660,400){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2420,400){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(3180,400){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3940,400){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(4700,400){\makebox(0,0){\strut{} 0.5}}%
      \put(200,2196){\rotatebox{90}{\makebox(0,0)[c]{\shortstack{Dimensionless yield stress}}}}%
      \put(2800,100){\makebox(0,0)[c]{\shortstack{Solid volume fraction}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(780,1132){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(780,1797){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(780,2462){\makebox(0,0)[r]{\strut{} 15}}%
      \csname LTb\endcsname%
      \put(780,3127){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%
      \put(780,3792){\makebox(0,0)[r]{\strut{} 25}}%
      \csname LTb\endcsname%
      \put(900,400){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1660,400){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2420,400){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(3180,400){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3940,400){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(4700,400){\makebox(0,0){\strut{} 0.5}}%
      \put(200,2196){\rotatebox{90}{\makebox(0,0)[c]{\shortstack{Dimensionless yield stress}}}}%
      \put(2800,100){\makebox(0,0)[c]{\shortstack{Solid volume fraction}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(780,1132){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(780,1797){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(780,2462){\makebox(0,0)[r]{\strut{} 15}}%
      \csname LTb\endcsname%
      \put(780,3127){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%
      \put(780,3792){\makebox(0,0)[r]{\strut{} 25}}%
      \csname LTb\endcsname%
      \put(900,400){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1660,400){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2420,400){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(3180,400){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3940,400){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(4700,400){\makebox(0,0){\strut{} 0.5}}%
      \put(200,2196){\rotatebox{90}{\makebox(0,0)[c]{\shortstack{Dimensionless yield stress}}}}%
      \put(2800,100){\makebox(0,0)[c]{\shortstack{Solid volume fraction}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(780,1132){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(780,1797){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(780,2462){\makebox(0,0)[r]{\strut{} 15}}%
      \csname LTb\endcsname%
      \put(780,3127){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%
      \put(780,3792){\makebox(0,0)[r]{\strut{} 25}}%
      \csname LTb\endcsname%
      \put(900,400){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1660,400){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2420,400){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(3180,400){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3940,400){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(4700,400){\makebox(0,0){\strut{} 0.5}}%
      \put(200,2196){\rotatebox{90}{\makebox(0,0)[c]{\shortstack{Dimensionless yield stress}}}}%
      \put(2800,100){\makebox(0,0)[c]{\shortstack{Solid volume fraction}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(780,1132){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(780,1797){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(780,2462){\makebox(0,0)[r]{\strut{} 15}}%
      \csname LTb\endcsname%
      \put(780,3127){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%
      \put(780,3792){\makebox(0,0)[r]{\strut{} 25}}%
      \csname LTb\endcsname%
      \put(900,400){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1660,400){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2420,400){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(3180,400){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3940,400){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(4700,400){\makebox(0,0){\strut{} 0.5}}%
      \put(200,2196){\rotatebox{90}{\makebox(0,0)[c]{\shortstack{Dimensionless yield stress}}}}%
      \put(2800,100){\makebox(0,0)[c]{\shortstack{Solid volume fraction}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(780,1132){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(780,1797){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(780,2462){\makebox(0,0)[r]{\strut{} 15}}%
      \csname LTb\endcsname%
      \put(780,3127){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%
      \put(780,3792){\makebox(0,0)[r]{\strut{} 25}}%
      \csname LTb\endcsname%
      \put(900,400){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1660,400){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2420,400){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(3180,400){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3940,400){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(4700,400){\makebox(0,0){\strut{} 0.5}}%
      \put(200,2196){\rotatebox{90}{\makebox(0,0)[c]{\shortstack{Dimensionless yield stress}}}}%
      \put(2800,100){\makebox(0,0)[c]{\shortstack{Solid volume fraction}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(780,1132){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(780,1797){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(780,2462){\makebox(0,0)[r]{\strut{} 15}}%
      \csname LTb\endcsname%
      \put(780,3127){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%
      \put(780,3792){\makebox(0,0)[r]{\strut{} 25}}%
      \csname LTb\endcsname%
      \put(900,400){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1660,400){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2420,400){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(3180,400){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3940,400){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(4700,400){\makebox(0,0){\strut{} 0.5}}%
      \put(200,2196){\rotatebox{90}{\makebox(0,0)[c]{\shortstack{Dimensionless yield stress}}}}%
      \put(2800,100){\makebox(0,0)[c]{\shortstack{Solid volume fraction}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(780,1132){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(780,1797){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(780,2462){\makebox(0,0)[r]{\strut{} 15}}%
      \csname LTb\endcsname%
      \put(780,3127){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%
      \put(780,3792){\makebox(0,0)[r]{\strut{} 25}}%
      \csname LTb\endcsname%
      \put(900,400){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1660,400){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2420,400){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(3180,400){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3940,400){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(4700,400){\makebox(0,0){\strut{} 0.5}}%
      \put(200,2196){\rotatebox{90}{\makebox(0,0)[c]{\shortstack{Dimensionless yield stress}}}}%
      \put(2800,100){\makebox(0,0)[c]{\shortstack{Solid volume fraction}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(780,1132){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(780,1797){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(780,2462){\makebox(0,0)[r]{\strut{} 15}}%
      \csname LTb\endcsname%
      \put(780,3127){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%
      \put(780,3792){\makebox(0,0)[r]{\strut{} 25}}%
      \csname LTb\endcsname%
      \put(900,400){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1660,400){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2420,400){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(3180,400){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3940,400){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(4700,400){\makebox(0,0){\strut{} 0.5}}%
      \put(200,2196){\rotatebox{90}{\makebox(0,0)[c]{\shortstack{Dimensionless yield stress}}}}%
      \put(2800,100){\makebox(0,0)[c]{\shortstack{Solid volume fraction}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(780,1132){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(780,1797){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(780,2462){\makebox(0,0)[r]{\strut{} 15}}%
      \csname LTb\endcsname%
      \put(780,3127){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%
      \put(780,3792){\makebox(0,0)[r]{\strut{} 25}}%
      \csname LTb\endcsname%
      \put(900,400){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1660,400){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2420,400){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(3180,400){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3940,400){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(4700,400){\makebox(0,0){\strut{} 0.5}}%
      \put(200,2196){\rotatebox{90}{\makebox(0,0)[c]{\shortstack{Dimensionless yield stress}}}}%
      \put(2800,100){\makebox(0,0)[c]{\shortstack{Solid volume fraction}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(780,1132){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(780,1797){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(780,2462){\makebox(0,0)[r]{\strut{} 15}}%
      \csname LTb\endcsname%
      \put(780,3127){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%
      \put(780,3792){\makebox(0,0)[r]{\strut{} 25}}%
      \csname LTb\endcsname%
      \put(900,400){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1660,400){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2420,400){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(3180,400){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3940,400){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(4700,400){\makebox(0,0){\strut{} 0.5}}%
      \put(200,2196){\rotatebox{90}{\makebox(0,0)[c]{\shortstack{Dimensionless yield stress}}}}%
      \put(2800,100){\makebox(0,0)[c]{\shortstack{Solid volume fraction}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(780,1132){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(780,1797){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(780,2462){\makebox(0,0)[r]{\strut{} 15}}%
      \csname LTb\endcsname%
      \put(780,3127){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%
      \put(780,3792){\makebox(0,0)[r]{\strut{} 25}}%
      \csname LTb\endcsname%
      \put(900,400){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1660,400){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2420,400){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(3180,400){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3940,400){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(4700,400){\makebox(0,0){\strut{} 0.5}}%
      \put(200,2196){\rotatebox{90}{\makebox(0,0)[c]{\shortstack{Dimensionless yield stress}}}}%
      \put(2800,100){\makebox(0,0)[c]{\shortstack{Solid volume fraction}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(780,1132){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(780,1797){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(780,2462){\makebox(0,0)[r]{\strut{} 15}}%
      \csname LTb\endcsname%
      \put(780,3127){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%
      \put(780,3792){\makebox(0,0)[r]{\strut{} 25}}%
      \csname LTb\endcsname%
      \put(900,400){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1660,400){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2420,400){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(3180,400){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3940,400){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(4700,400){\makebox(0,0){\strut{} 0.5}}%
      \put(200,2196){\rotatebox{90}{\makebox(0,0)[c]{\shortstack{Dimensionless yield stress}}}}%
      \put(2800,100){\makebox(0,0)[c]{\shortstack{Solid volume fraction}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(780,1132){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(780,1797){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(780,2462){\makebox(0,0)[r]{\strut{} 15}}%
      \csname LTb\endcsname%
      \put(780,3127){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%
      \put(780,3792){\makebox(0,0)[r]{\strut{} 25}}%
      \csname LTb\endcsname%
      \put(900,400){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1660,400){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2420,400){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(3180,400){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3940,400){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(4700,400){\makebox(0,0){\strut{} 0.5}}%
      \put(200,2196){\rotatebox{90}{\makebox(0,0)[c]{\shortstack{Dimensionless yield stress}}}}%
      \put(2800,100){\makebox(0,0)[c]{\shortstack{Solid volume fraction}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(780,1132){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(780,1797){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(780,2462){\makebox(0,0)[r]{\strut{} 15}}%
      \csname LTb\endcsname%
      \put(780,3127){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%
      \put(780,3792){\makebox(0,0)[r]{\strut{} 25}}%
      \csname LTb\endcsname%
      \put(900,400){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1660,400){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2420,400){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(3180,400){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3940,400){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(4700,400){\makebox(0,0){\strut{} 0.5}}%
      \put(200,2196){\rotatebox{90}{\makebox(0,0)[c]{\shortstack{Dimensionless yield stress}}}}%
      \put(2800,100){\makebox(0,0)[c]{\shortstack{Solid volume fraction}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(780,1132){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(780,1797){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(780,2462){\makebox(0,0)[r]{\strut{} 15}}%
      \csname LTb\endcsname%
      \put(780,3127){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%
      \put(780,3792){\makebox(0,0)[r]{\strut{} 25}}%
      \csname LTb\endcsname%
      \put(900,400){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1660,400){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2420,400){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(3180,400){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3940,400){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(4700,400){\makebox(0,0){\strut{} 0.5}}%
      \put(200,2196){\rotatebox{90}{\makebox(0,0)[c]{\shortstack{Dimensionless yield stress}}}}%
      \put(2800,100){\makebox(0,0)[c]{\shortstack{Solid volume fraction}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(780,1132){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(780,1797){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(780,2462){\makebox(0,0)[r]{\strut{} 15}}%
      \csname LTb\endcsname%
      \put(780,3127){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%
      \put(780,3792){\makebox(0,0)[r]{\strut{} 25}}%
      \csname LTb\endcsname%
      \put(900,400){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1660,400){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2420,400){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(3180,400){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3940,400){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(4700,400){\makebox(0,0){\strut{} 0.5}}%
      \put(200,2196){\rotatebox{90}{\makebox(0,0)[c]{\shortstack{Dimensionless yield stress}}}}%
      \put(2800,100){\makebox(0,0)[c]{\shortstack{Solid volume fraction}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(780,1132){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(780,1797){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(780,2462){\makebox(0,0)[r]{\strut{} 15}}%
      \csname LTb\endcsname%
      \put(780,3127){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%
      \put(780,3792){\makebox(0,0)[r]{\strut{} 25}}%
      \csname LTb\endcsname%
      \put(900,400){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1660,400){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2420,400){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(3180,400){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3940,400){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(4700,400){\makebox(0,0){\strut{} 0.5}}%
      \put(200,2196){\rotatebox{90}{\makebox(0,0)[c]{\shortstack{Dimensionless yield stress}}}}%
      \put(2800,100){\makebox(0,0)[c]{\shortstack{Solid volume fraction}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(780,1132){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(780,1797){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(780,2462){\makebox(0,0)[r]{\strut{} 15}}%
      \csname LTb\endcsname%
      \put(780,3127){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%
      \put(780,3792){\makebox(0,0)[r]{\strut{} 25}}%
      \csname LTb\endcsname%
      \put(900,400){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1660,400){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2420,400){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(3180,400){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3940,400){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(4700,400){\makebox(0,0){\strut{} 0.5}}%
      \put(200,2196){\rotatebox{90}{\makebox(0,0)[c]{\shortstack{Dimensionless yield stress}}}}%
      \put(2800,100){\makebox(0,0)[c]{\shortstack{Solid volume fraction}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(780,1132){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(780,1797){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(780,2462){\makebox(0,0)[r]{\strut{} 15}}%
      \csname LTb\endcsname%
      \put(780,3127){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%
      \put(780,3792){\makebox(0,0)[r]{\strut{} 25}}%
      \csname LTb\endcsname%
      \put(900,400){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1660,400){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2420,400){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(3180,400){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3940,400){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(4700,400){\makebox(0,0){\strut{} 0.5}}%
      \put(200,2196){\rotatebox{90}{\makebox(0,0)[c]{\shortstack{Dimensionless yield stress}}}}%
      \put(2800,100){\makebox(0,0)[c]{\shortstack{Solid volume fraction}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(780,1132){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(780,1797){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(780,2462){\makebox(0,0)[r]{\strut{} 15}}%
      \csname LTb\endcsname%
      \put(780,3127){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%
      \put(780,3792){\makebox(0,0)[r]{\strut{} 25}}%
      \csname LTb\endcsname%
      \put(900,400){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1660,400){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2420,400){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(3180,400){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3940,400){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(4700,400){\makebox(0,0){\strut{} 0.5}}%
      \put(200,2196){\rotatebox{90}{\makebox(0,0)[c]{\shortstack{Dimensionless yield stress}}}}%
      \put(2800,100){\makebox(0,0)[c]{\shortstack{Solid volume fraction}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(780,1132){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(780,1797){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(780,2462){\makebox(0,0)[r]{\strut{} 15}}%
      \csname LTb\endcsname%
      \put(780,3127){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%
      \put(780,3792){\makebox(0,0)[r]{\strut{} 25}}%
      \csname LTb\endcsname%
      \put(900,400){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1660,400){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2420,400){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(3180,400){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3940,400){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(4700,400){\makebox(0,0){\strut{} 0.5}}%
      \put(200,2196){\rotatebox{90}{\makebox(0,0)[c]{\shortstack{Dimensionless yield stress}}}}%
      \put(2800,100){\makebox(0,0)[c]{\shortstack{Solid volume fraction}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(780,1132){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(780,1797){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(780,2462){\makebox(0,0)[r]{\strut{} 15}}%
      \csname LTb\endcsname%
      \put(780,3127){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%
      \put(780,3792){\makebox(0,0)[r]{\strut{} 25}}%
      \csname LTb\endcsname%
      \put(900,400){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1660,400){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2420,400){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(3180,400){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3940,400){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(4700,400){\makebox(0,0){\strut{} 0.5}}%
      \put(200,2196){\rotatebox{90}{\makebox(0,0)[c]{\shortstack{Dimensionless yield stress}}}}%
      \put(2800,100){\makebox(0,0)[c]{\shortstack{Solid volume fraction}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(780,1132){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(780,1797){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(780,2462){\makebox(0,0)[r]{\strut{} 15}}%
      \csname LTb\endcsname%
      \put(780,3127){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%
      \put(780,3792){\makebox(0,0)[r]{\strut{} 25}}%
      \csname LTb\endcsname%
      \put(900,400){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1660,400){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2420,400){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(3180,400){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3940,400){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(4700,400){\makebox(0,0){\strut{} 0.5}}%
      \put(200,2196){\rotatebox{90}{\makebox(0,0)[c]{\shortstack{Dimensionless yield stress}}}}%
      \put(2800,100){\makebox(0,0)[c]{\shortstack{Solid volume fraction}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(780,1132){\makebox(0,0)[r]{\strut{} 5}}%
      \csname LTb\endcsname%
      \put(780,1797){\makebox(0,0)[r]{\strut{} 10}}%
      \csname LTb\endcsname%
      \put(780,2462){\makebox(0,0)[r]{\strut{} 15}}%
      \csname LTb\endcsname%
      \put(780,3127){\makebox(0,0)[r]{\strut{} 20}}%
      \csname LTb\endcsname%
      \put(780,3792){\makebox(0,0)[r]{\strut{} 25}}%
      \csname LTb\endcsname%
      \put(900,400){\makebox(0,0){\strut{} 0}}%
      \csname LTb\endcsname%
      \put(1660,400){\makebox(0,0){\strut{} 0.1}}%
      \csname LTb\endcsname%
      \put(2420,400){\makebox(0,0){\strut{} 0.2}}%
      \csname LTb\endcsname%
      \put(3180,400){\makebox(0,0){\strut{} 0.3}}%
      \csname LTb\endcsname%
      \put(3940,400){\makebox(0,0){\strut{} 0.4}}%
      \csname LTb\endcsname%
      \put(4700,400){\makebox(0,0){\strut{} 0.5}}%
      \put(200,2196){\rotatebox{90}{\makebox(0,0)[c]{\shortstack{Dimensionless yield stress}}}}%
      \put(2800,100){\makebox(0,0)[c]{\shortstack{Solid volume fraction}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{figure13}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> figure2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{figure2.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6299,1992)(1849,-1273)
\put(4051,-1141){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${\tilde D}$}%
}}}}
\put(3646,479){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$W$}%
}}}}
\put(1981,479){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$W$}%
}}}}
\put(1981,119){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Phi_2$}%
}}}}
\put(1981,299){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Phi_1$}%
}}}}
\put(3646,-601){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Phi_1$}%
}}}}
\put(3646,-871){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Phi_2$}%
}}}}
\put(7201,-1141){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${\tilde D}$}%
}}}}
\put(5131,524){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${\tilde \Sigma}$}%
}}}}
\put(6841,-736){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Yield stress fluid $1$}%
}}}}
\put(6841,-286){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Newtonian fluid $2$}%
}}}}
\put(6841,254){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}lower bound}%
}}}}
\put(6841,569){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}overall state law}%
}}}}
\put(4951,-736){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${\tilde \Sigma}_c$}%
}}}}
\put(4951,-376){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${\tilde \Sigma}_c^{\infty}$}%
}}}}
\end{picture}%


==> figure3.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{figure3.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2367,2214)(1246,-2114)
\put(2881,-2041){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${\tilde d}$}%
}}}}
\put(1261,-331){\makebox(0,0)[rb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s_{ij}({\tilde d})$}%
}}}}
\put(3421,-1681){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${\tilde d}$}%
}}}}
\put(2251,-1231){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\musct({\tilde d})$}%
}}}}
\put(1981,-1501){\makebox(0,0)[b]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
\put(1424,-71){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$s_{ij}$}%
}}}}
\end{picture}%


==> figure5.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{figure5.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1906,2797)(1163,-2671)
\put(1801,-1906){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Particles}%
}}}}
\put(1801,-2266){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}High shear rate}%
}}}}
\put(1801,-2626){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Low shear rate}%
}}}}
\end{picture}%

